Toroidal Horizons in Binary Black Hole Mergers

We find the first binary black hole event horizon with a toroidal topology. It had been predicted that generically the event horizons of merging black holes should briefly have a toroidal topology, but such a phase has never been seen prior to this work. In all previous binary black hole simulations, in the coordinate slicing used to evolve the black holes, the topology of the event horizon transitions directly from two spheres during the inspiral to a single sphere as the black holes merge. We present a coordinate transformation to a foliation of spacelike hypersurfaces that "cut a hole" through the event horizon surface, resulting in a toroidal event horizon. A torus could potentially provide a mechanism for violating topological censorship. However, these toroidal event horizons satisfy topological censorship by construction, because we can always trivially apply the inverse coordinate transformation to remove the topological feature.

==> Tikz/GaussianEllipse.tikz <==
%auto-ignore
\begin{tikzpicture}[scale=0.8]
  \def\RotationAngle{30}
  \def\Origin{(0, 0)}
  % draw ellipses
  \foreach\i in {0,0.1,...,1} {
    \fill[opacity=\i*\i,myteal,rotate around={\RotationAngle-90:\Origin}]
      \Origin ellipse ({1-\i} and {3.2*(1-\i)});
  }
  \draw[thick,->] \Origin -- (2.8, 0) node[anchor=north west] {x};
  \draw[thick,->] \Origin -- (0, 1.7) node[anchor=west] {y};
  % major minor axes
  \draw[thick, dotted,->, rotate around={\RotationAngle:\Origin}] \Origin
    -- (3, 0) node[anchor=north west] {$\hat{r}_{\rm{maj}}$};
  %\draw[thick, dotted,->, rotate around={\RotationAngle+90:\Origin}] \Origin
    %-- (1.3, 0) node[anchor=east] {$\vec{r}_{min}$};
  % sigmas
  %\draw[->, myteal, rotate around={\RotationAngle+180:\Origin}] \Origin
  %  -- (1.3, 0) node[anchor=north west] {$\sigma_{maj}$};
\end{tikzpicture}


==> Tikz/GridFrame.tikz <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % grid points
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, right=\xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[griddot, right=\xsep pt of dot10] (dot20) {};
  \node[griddot, below=\ysep pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[griddot, right=\xsep pt of dot20] (dot30) {};
  \node[griddot, below=\ysep pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[griddot, right=\xsep pt of dot30] (dot40) {};
  \node[griddot, below=\ysep pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, right=\xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};
  % interp dots
  \node[interpdot, below=14pt of dot00] (interpdot0) {};
  \node[interpdot, right=\xsep pt of interpdot0] (interpdot1) {};
  \node[interpdot, right=\xsep pt of interpdot1] (interpdot2) {};
  \node[interpdot, right=\xsep pt of interpdot2] (interpdot3) {};
  \node[interpdot, right=\xsep pt of interpdot3] (interpdot4) {};
  \node[interpdot, right=\xsep pt of interpdot4] (interpdot5) {};
  % interp point
  \pgfmathsetmacro{\interpx}{24}
  \node[circle, cross, right=\interpx pt of interpdot2, minimum width=12pt] (X) {};
  % do the other interpolation dots
  \node[plus, mypink, right=\interpx pt of dot20] (timeinterp0) {};
  \node[plus, mypink, right=\interpx pt of dot21] (timeinterp1) {};
  \node[plus, mypink, right=\interpx pt of dot22] (timeinterp2) {};
  % constant point lines
  \draw[myorange]  (interpdot0) -- (interpdot5);
  \draw[mypink]  (timeinterp0) -- (timeinterp2);
  %draw the boundary
  \node[fill=none, above left=10pt and 10pt of dot00] (excision0) {};
  \node[fill=none, above right=10pt and 10pt of dot50] (excision1) {};
  \draw[dotted, thick] (excision0) -- (excision1)
  node [midway, above=5pt] {domain boundary};
  % draw axes
  \pgfmathsetmacro{\leftline}{20}
  \pgfmathsetmacro{\bottomline}{10}
  \node[fill=none, below left=\bottomline pt and \leftline pt of dot02] (origin) {};
  \node[fill=none, above left=20pt and \leftline pt of dot00] (yline1) {};
  \draw[->] (origin) -- (yline1) node [midway, sloped, above=5pt] {$x_{\rm{G}}$};
  \node[fill=none, below right=\bottomline pt and 15pt of dot52] (xline1) {};
  \draw[->] (origin) -- (xline1) node [midway, below=5pt] {$t$};
\end{tikzpicture}


==> Tikz/GridFrameRegrids.tikz <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % draw grid
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, right=\xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[fill=none, right=\xsep pt of dot10] (dot20) {};
  \node[griddot, below=\regridy pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[fill=none, right=\xsep pt of dot20] (dot30) {};
  \node[griddot, below=\regridy pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[fill=none, right=\xsep pt of dot30] (dot40) {};
  \node[griddot, below=\regridy pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, right=\xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};

  % grid change 0
  \node[above right=17pt and 12pt of dot10, fill=none] (gridChange00) {};
  \node[below right=15pt and 12pt of dot12, fill=none] (gridChange01) {};
  \draw[mypurple, dashed, very thick] (gridChange00) -- (gridChange01)
    node [pos=0.07, right=\gridlabelsep pt, black] (G2Label) {G2}
    node [below=2 pt, mypurple] (T1half) {$t_{1.5}$};

  % grid change 1
  \node[above left=17pt and 12pt of dot50, fill=none] (gridChange10) {};
  \node[below left=15pt and 12pt of dot52, fill=none] (gridChange11) {};
  \draw[mypurple, dashed, very thick] (gridChange10) -- (gridChange11)
    node [pos=0.07, right=\gridlabelsep pt, black] (G3Label) {G3}
    node [below=2 pt, mypurple] (T2half) {$t_{2.5}$};

  % interp dots
  \node[below=7pt of dot00, interpdot] (interpdot0) {};
  \node[right=\xsep pt of interpdot0, interpdot] (interpdot1) {};
  \node[below right=17pt and \xsep pt of interpdot1, interpdot] (interpdot2) {};
  \node[right=\xsep pt of interpdot2, interpdot] (interpdot3) {};
  \node[right=\xsep pt of interpdot3, interpdot] (interpdot4) {};
  \node[above right=8pt and \xsep pt of interpdot4, interpdot] (interpdot5) {};

  % grid 0 change dots
  \node[right=12pt of interpdot1, gridchangedot] (gridchangedot00) {};
  \node[left={\xsep-12 pt} of interpdot2, gridchangedot] (gridchangedot01) {};
  % first constant grid point line
  \draw[myorange] (interpdot0) to (gridchangedot00) {};

  % grid 1 change dots
  \node[right={\xsep - 12 pt} of interpdot4, gridchangedot] (gridchangedot10) {};
  % second constant grid point line
  \draw[myorange] (gridchangedot01) to (gridchangedot10);
  \node[left=12pt of interpdot5, gridchangedot] (gridchangedot11) {};

  % third constant grid point line
  \draw[myorange] (gridchangedot11) to (interpdot5) {};

  % interpolation spot X
  \node[right=18pt of interpdot2, circle, cross, minimum width=12pt] (X) {};

  %draw the boundary
  \node[fill=none, above left=17pt and 10pt of dot00] (excision0) {};
  \node[fill=none, above right=17pt and 10pt of dot50] (excision1) {};
  \draw[dotted, thick] (excision0) -- (excision1)
    node [midway, above=5pt] {domain boundary};

  % draw axes
  \node[fill=none, below left=12pt and 15pt of dot02] (origin) {};
  \node[fill=none, above left=30pt and 15pt of dot00] (yline1) {};
  \draw[->] (origin) -- (yline1) node [midway, sloped, above=5pt] {$x_{\rm{G}}$}
    node [pos=0.79, right=3pt, black] (G1Label) {G1};
  \node[fill=none, below right=12pt and 15pt of dot52] (xline1) {};
  \draw[->] (origin) -- (xline1) node [midway, below=5pt] {$t$};
\end{tikzpicture}


==> Tikz/InertialFrame.tikz <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % set up the grid
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, below right=\ysepone and \xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[griddot, below right=\yseptwo pt and \xsep pt of dot10] (dot20) {};
  \node[griddot, below=\ysep pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[griddot, below right=\ysepthree pt and \xsep pt of dot20] (dot30) {};
  \node[griddot, below=\ysep pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[griddot, below right=\ysepfour pt and \xsep pt of dot30] (dot40) {};
  \node[griddot, below=\ysep pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, below right=\ysepfive pt and \xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};
  % orange interp dots
  \node[interpdot, below=8pt of dot00] (gridinterp0) {};
  \node[interpdot, below=8pt of dot10] (gridinterp1) {};
  \node[interpdot, below=8pt of dot20] (gridinterp2) {};
  \node[interpdot, below=8pt of dot30] (gridinterp3) {};
  \node[interpdot, below=8pt of dot40] (gridinterp4) {};
  \node[interpdot, below=8pt of dot50] (gridinterp5) {};
  \draw[myorange]  (gridinterp0) to [out=0, in=146] (gridinterp5);
  % purple interp crosses
  \node[plus, mypurple, below=14pt of dot00] (interpdot0) {};
  \node[plus, mypurple, right=\xsep pt of interpdot0] (interpdot1) {};
  \node[plus, mypurple, right=\xsep pt of interpdot1] (interpdot2) {};
  \node[plus, mypurple, right=\xsep pt of interpdot2] (interpdot3) {};
  \node[plus, mypurple, right=\xsep pt of interpdot3] (interpdot4) {};
  \node[plus, mypurple, right=\xsep pt of interpdot4] (interpdot5) {};
  \draw[mypurple]  (interpdot0) -- (interpdot5);
  % the interpolation point
  \node[circle, cross, right=24pt of interpdot2, minimum width=12pt] (X) {};
  %draw the domain boundary
  \node[fill=none, above left=10pt and 10pt of dot00] (excision0) {};
  \node[fill=none, above right=10pt and 10pt of dot50] (excision1) {};
  \draw[thick, postaction={decorate, decoration={raise=5pt, text along path,
    text align=center, text={domain boundary}}}, dotted]
    (excision0) to [out=-1, in=140] (excision1);
  % draw axes
  \node[fill=none, below right=10pt and 15pt of dot52] (xline) {};
  \node[fill=none, left=200pt of xline] (origin) {};
  \node[fill=none, above=120pt of origin] (yline) {};
  \draw[->] (origin) -- (yline) node [midway, sloped, above=5pt] {$x_{\rm{I}}$};
  \draw[->] (origin) -- (xline) node [midway, below=5pt] {$t$};
\end{tikzpicture}


==> Tikz/InertialFrameRegrids.tikz <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % draw grid
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, below right=\ysepone and \xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[fill=none, below right=\yseptwo pt and \xsep pt of dot10] (dot20) {};
  \node[griddot, below=\regridy pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[fill=none, below right=\ysepthree pt and \xsep pt of dot20] (dot30) {};
  \node[griddot, below=\regridy pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[fill=none, below right=\ysepfour pt and \xsep pt of dot30] (dot40) {};
  \node[griddot, below=\regridy pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, below right=\ysepfive pt and \xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};

  % draw axes
  \node[fill=none, below right=10pt and 15pt of dot52] (xline) {};
  \node[fill=none, left=200pt of xline] (origin) {};
  \node[fill=none, above=120pt of origin] (yline) {};
  \draw[->] (origin) -- (yline) node [midway, sloped, above=5pt] {$x_{\rm{I}}$}
    node [pos=0.87, right=3pt, black] (G1Label) {G1};
  \draw[->] (origin) -- (xline) node [midway, below=5pt] {$t$};

  % grid change 0
  \node[right={2.*\xsep pt} of origin, fill=none] (gridChange00) {};
  \node[above={4.77*\ysep pt} of gridChange00, fill=none] (gridChange01) {};
  \draw[mypurple, dashed, very thick] (gridChange00) -- (gridChange01)
    node [pos=0.92, right=\gridlabelsep pt, black] (G2Label) {G2}
    node [below=\timelabelsep pt of gridChange00, mypurple] (T1half) {$t_{1.5}$};

  % grid change 1
  \node[right={3.*\xsep pt} of gridChange00, fill=none] (gridChange10) {};
  \node[above={3.82*\ysep pt} of gridChange10, fill=none] (gridChange11) {};
  \draw[mypurple, dashed, very thick] (gridChange10) -- (gridChange11)
    node [pos=0.85, right=\gridlabelsep pt, black] (G3Label) {G3}
    node [below=\timelabelsep pt of gridChange10, mypurple] (T2half) {$t_{2.5}$};

  % interp dots
  \pgfmathsetmacro{\yinterp}{16}
  \node[interpdot, below=\yinterp pt of dot00] (gridinterp0) {};
  \node[interpdot, below=\yinterp pt of dot10] (gridinterp1) {};
  \node[interpdot, below=\yinterp pt of dot20] (gridinterp2) {};
  \node[interpdot, below=\yinterp pt of dot30] (gridinterp3) {};
  \node[interpdot, below=\yinterp pt of dot40] (gridinterp4) {};
  \node[interpdot, below=\yinterp pt of dot50] (gridinterp5) {};
  \draw[myorange]  (gridinterp0) to [out=0, in=146] (gridinterp5);

  % interp spot
  \node[below right=8pt and 17pt of dot21, circle, cross, minimum width=12pt] (X) {};

  % draw grid change dots
  \node[below right=1pt and 13pt of gridinterp1, gridchangedot] (gridchangedot00) {};
  \node[above left=13pt and 20pt of gridinterp5, gridchangedot] (gridchangedot11) {};

  %draw the boundary
  \node[fill=none, above left=13pt and 15pt of dot00] (excision0) {};
  \node[fill=none, above right=10pt and 10pt of dot50] (excision1) {};
  \draw[thick, postaction={decorate, decoration={raise=5pt, text along path, text align=center, text={domain boundary}}}, dotted]  (excision0) to [out=0, in=140]
    (excision1);
\end{tikzpicture}


==> Tikz/PairOfPants.tikz <==
%auto-ignore
\scalebox{0.6}{
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  \pgfmathsetmacro\MergerY{5}
  \pgfmathsetmacro\InitSep{5}
  \pgfmathsetmacro\InitRadius{2}
  \pgfmathsetmacro\PerspX{0.8}
  \pgfmathsetmacro\PerspY{0.4}
  \pgfmathsetmacro\Budge{0.2}
  \pgfmathsetmacro\EndRadius{5}
  % left edge
  \draw[ultra thick] (0,0) coordinate (AOut)
    to [out=90,in=-90] (\InitRadius + \InitSep / 2 - \EndRadius / 2, \MergerY + 2)
    to [out=90, in=-90] (\InitRadius + \InitSep / 2 - \EndRadius / 2, \MergerY + 3.5);
  % right edge
  \draw[ultra thick]
    (2 * \InitRadius + \InitSep + \PerspX, \PerspY + \Budge) coordinate (BOut)
    to [out=90,in=-90] (\InitRadius + \InitSep / 2 + \EndRadius / 2 + \PerspX * 2, \MergerY + 2 + \PerspY)
    to [out=90, in=-90] (\InitRadius + \InitSep / 2 + \EndRadius / 2 + 2 * \PerspX, \MergerY + 3.5 + \PerspY);
  \draw[ultra thick, dash pattern=on 5pt off 5pt]
    (\InitRadius, \Budge) coordinate (AInA)
    to [out=90,in=180]
    (\InitRadius + \InitSep / 2 + \PerspX,
     \MergerY + \PerspY / 2 + \Budge * 1.5) coordinate (BackMidpoint);
  \draw[ultra thick, dash pattern=on 5pt off 5pt] (BackMidpoint)
    to [out=0, in=115] ($ (BackMidpoint) + (1.5, -0.8) $) coordinate (garbage);
  \draw[ultra thick] (garbage)
    to [out=-78, in=90] (\InitRadius + \InitSep, \PerspY + \Budge) coordinate (BInA);
  \draw[ultra thick] (\InitRadius + \PerspX, 0) coordinate (AInB)
    to [out=90, in=180] (\InitRadius + \InitSep / 2 + \PerspX * 1.5, \MergerY + 0.3 * \PerspY)
    to [out=0, in=90] (\InitRadius + \InitSep + \PerspX, \PerspY) coordinate (BInB);
  % connect hole A
  \draw[ultra thick, dash pattern=on 5pt off 5pt] (AInA) to (AInB);
  \draw[ultra thick, dash pattern=on 5pt off 5pt]
    (AInA) to [out=180, in=10] (AOut);
  \draw[ultra thick] (AOut) to [out=-10, in=180] (AInB);
  % connect hole B
  \draw[ultra thick] (BInA) to (BInB);
  \draw[ultra thick, dash pattern=on 5pt off 5pt]
    (BInA) to [out=0, in=170] (BOut);
  \draw[ultra thick] (BOut) to [out=-170, in=0] (BInB);
  % connect hole C
  \def\MidpointC{(\PerspX + \InitRadius + \InitSep / 2, \MergerY + 3.5 + \PerspY / 2)};
  \draw[ultra thick, rotate around={3.2:\MidpointC}]
    \MidpointC ellipse (0.66 * \EndRadius cm and 0.3cm);

  % draw flat plane A
  \draw[thick] (-0.5, 1) coordinate (SliceAA)
    to (-0.5 - \PerspX, 1 + 2.5 * \PerspY) coordinate (SliceAB)
    to (2 * \InitRadius + \InitSep + 1.5, 1 + 4.5 * \PerspY) coordinate (SliceAC)
    to (2 * \InitRadius + \InitSep + \PerspX * 1.7 + 1.5, 1 + 2 * \PerspY) coordinate (SliceAD)
    to (SliceAA);
  % hole A
  \draw[ultra thick, dotted] ($ (AInA) + (0.1, 1.6) $) coordinate (SliceAHoleAA)--
    ($ (AInB) + (0.1, 1.6) $) coordinate (SliceAHoleAB);
  \draw[ultra thick, dotted]
    (SliceAHoleAA) to [out=180, in=10] ($ (AOut) + (0.21, 1.6) $) coordinate (SliceAHoleAC);
  \draw[ultra thick, dotted] (SliceAHoleAC) to [out=-10, in=180] (SliceAHoleAB);
  % hole B
  \draw[ultra thick, dotted] ($ (BInA) + (-0.0, 1.5) $) coordinate (SliceAHoleBA) --
    ($ (BInB) + (-0.0, 1.5) $) coordinate (SliceAHoleBB);
  \draw[ultra thick, dotted]
    (SliceAHoleBA) to [out=0, in=170] ($ (BOut) + (-0.11, 1.5) $) coordinate (SliceAHoleBC);
  \draw[ultra thick, dotted] (SliceAHoleBC) to [out=-170, in=0] (SliceAHoleBB);

  % draw flat plane B
  \pgfmathsetmacro\YSlice{5};
  \draw[thick] (-0.5, 1 + \YSlice) coordinate (SliceBA)
    to (-0.5 - \PerspX, 1 + 2.5 * \PerspY + \YSlice) coordinate (SliceBB)
    to (2 * \InitRadius + \InitSep + 1.5, 1 + 4.5 * \PerspY + \YSlice) coordinate (SliceBC)
    to (2 * \InitRadius + \InitSep + \PerspX * 1.7 + 1.5, 1 + 2 * \PerspY + \YSlice) coordinate (SliceBD)
    to (SliceBA);
  % draw intersection with surface
  \def\MidpointSliceB{(\PerspX + \InitRadius + \InitSep / 2, 1 + 2.25 * \PerspY + \YSlice)};
  \draw[ultra thick, dotted, rotate around={3.2:\MidpointSliceB}]
    \MidpointSliceB ellipse (0.66 * \EndRadius cm and 0.3cm);

  % draw curvy plane
  \draw[thick] (\InitRadius + \InitSep / 2 - \EndRadius / 2, \YSlice + 1.7)
    to [out=-40, in=150] (\InitRadius + \InitSep / 2 - 0.6, \YSlice + 1)
    to [out=-30, in=120] (\InitRadius + \InitSep  / 2 + 0.23, \MergerY + 0.27)
    to [out=-60, in=180] (\InitRadius + \InitSep / 2 + 0.76, \MergerY - 0.2)
     coordinate (PointP);
  \draw[thick] (\InitRadius + \InitSep / 2 + \EndRadius / 2 + 1.5, \YSlice + 2)
    to [out=-140, in=30] (\InitRadius + \InitSep / 2 + 2.2, \YSlice + 1.1)
    to [out=-150, in=60] (\InitRadius + \InitSep  / 2 + 1.33, \MergerY + 0.28)
    to [out=-120, in=0] (PointP);
  %garbage perspective line
  %\draw[dashed] (\InitRadius + \InitSep / 2 + 1, \YSlice + 2.2)
  %  to [out=-90, in=90] (PointP);

  % draw intersection
  \def\MidpointSliceC{(\PerspX + \InitRadius + \InitSep / 2, \MergerY + 0.28)};
  \draw[ultra thick, dotted, rotate around={3.2:\MidpointSliceC}]
    \MidpointSliceC ellipse (4ex and 0.7ex);

  % labels
  \node[above right = 16mm and 7mm of SliceAHoleAA] {\huge $\mathcal{X}$};
  \node[above left = 11mm and 2mm of SliceAHoleBA] {\huge $\mathcal{C}$};
  \node[above left = 13mm and -3mm of SliceAHoleBB] {\huge $\mathcal{C}$};
  \node[below = 3mm of PointP] {\huge $\mathcal{P}$};
  \node at (PointP) {\Large \textbullet};
  \node[left = 2mm of SliceAB] {\huge $S_t$};
  \node[left = 2mm of SliceBB] {\huge $S_{\bar{t}}$};

  % time axis
  \pgfmathsetmacro\AxisLength{1}
  \draw [ultra thick, ->] (\InitSep / 2 + \InitRadius + \PerspX, 0)
    coordinate (AxisOrigin) -- ($ (AxisOrigin) + (0, \AxisLength) $)
    coordinate (AxisT);
  \draw [ultra thick, ->] (AxisOrigin) --
    ($ (AxisOrigin) + (0.95 * \AxisLength, \PerspY / 4) $) coordinate (AxisY);
  \draw [ultra thick, ->] (AxisOrigin) --
    ($ (AxisOrigin) + (- \AxisLength * 1.3 * \PerspX / 2,
      \AxisLength * 1.3 * \PerspY / 2) $) coordinate (AxisX);
  \node[right = 1mm of AxisY] {\Large $y$};
  \node[right = 2mm of AxisT] {\Large $t$};
  \node[above left = 0.0mm and 0.8mm of AxisX] {\Large $x$};

\end{tikzpicture}
}


==> Tikz/S0InitialData.tikz <==
%auto-ignore
\begin{tikzpicture}
  \def\Origin{(0, 0)}
  \def\Axis{1}
  \def\Extra{0.5}
  % draw some generators
  \foreach\i in {-0.2, -0.58, -0.88, -1} {
    \pgfmathsetmacro\j{{sqrt(1 - \i*\i / \Axis)}}
    \draw[thick, dashed, ->] (\i, \j) --
      ({(1 + 0.6 / \Axis) * \i}, 1.6 * \j) {};
    \draw[myteal, thick, dotted] (\i, \j) -- \Origin;
    \draw[thick, dashed, ->] (\i, -\j) --
      ({(1 + 0.6 / \Axis) * \i}, -1.6 * \j) {};
    \draw[myteal, thick, dotted] (\i, -\j) -- \Origin;
  }
  % draw ellipse and axes
  \draw[ultra thick, myorange, rotate=90] \Origin ellipse ({1} and {{sqrt(\Axis)}});
  \draw[thick,->] \Origin -- (\Axis + \Extra, 0) node[anchor=north west] {x};
  \draw[thick,->] \Origin -- (0, 1 + \Extra) node[anchor=west] {z};
\end{tikzpicture}


==> Tikz/S1InitialData.tikz <==
%auto-ignore
\begin{tikzpicture}
  \def\Origin{(0, 0)}
  \def\AxisSqr{2}
  \pgfmathsetmacro\Axis{sqrt(\AxisSqr)}
  \def\Extra{0.5}
  % draw some generators
  \foreach\i in {-0.2, -0.8, -1.3} {
    \pgfmathsetmacro\j{{sqrt(1 - \i*\i / \AxisSqr)}}
    \pgfmathsetmacro\NormalFactor{{sqrt((\i/\AxisSqr)*(\i/\AxisSqr) + \j*\j)}}
    \draw[thick, dashed, ->] (\i, \j) --
      ({(1 + 0.6 / (\AxisSqr * \NormalFactor)) * \i},
        {(1 + 0.6 / \NormalFactor) * \j}) {};
    \draw[myteal, thick, dotted] (\i, \j) -- ({(1 - 1 / \AxisSqr) * \i}, 0);
    \draw[thick, dashed, ->] (\i, -\j) --
      ({(1 + 0.6 / (\AxisSqr * \NormalFactor)) * \i}, -1.6 * \j) {};
    \draw[myteal, thick, dotted] (\i, -\j) -- ({(1 - 1 / \AxisSqr) * \i}, 0);
  }
  %draw the theta=pi line
  \draw[thick, dashed, ->] (-\Axis, 0) --
  ({(1 + 0.6 / (\AxisSqr * sqrt(1/2))) * -\Axis}, 0) {};
  \draw[myteal, thick, dotted] (-\Axis, 0) -- \Origin;
  % draw ellipse and axes lines
  \draw[ultra thick, myorange, rotate=90] \Origin ellipse ({1} and {{sqrt(\AxisSqr)}});
  \draw[thick,->] \Origin -- (\AxisSqr + \Extra, 0) node[anchor=north west] {x};
  \draw[thick,->] \Origin -- (0, 1 + \Extra) node[anchor=west] {z};
\end{tikzpicture}

